Boost Your NeRF: A Model-Agnostic Mixture of Experts Framework for High Quality and Efficient Rendering

Since the introduction of NeRFs, considerable attention has been focused on improving their training and inference times, leading to the development of Fast-NeRFs models. Despite demonstrating impressive rendering speed and quality, the rapid convergence of such models poses challenges for further improving reconstruction quality. Common strategies to improve rendering quality involves augmenting model parameters or increasing the number of sampled points. However, these computationally intensive approaches encounter limitations in achieving significant quality enhancements. This study introduces a model-agnostic framework inspired by Sparsely-Gated Mixture of Experts to enhance rendering quality without escalating computational complexity. Our approach enables specialization in rendering different scene components by employing a mixture of experts with varying resolutions. We present a novel gate formulation designed to maximize expert capabilities and propose a resolution-based routing technique to effectively induce sparsity and decompose scenes. Our work significantly improves reconstruction quality while maintaining competitive performance.

==> (inline-0) <==
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Lego}}         & \textit{35.99} & 0.981          & 0.009          & 9           & 224             & 35.85          & 0.980          & 0.009          & 13          & 324             & 35.52          & 0.978          & 0.010          & 26          & 929             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 35.47          & 0.990          & 0.006          & 7           & 85              & 36.24          & 0.991          & 0.005          & 9           & 127             & 36.68          & 0.992          & 0.005          & 18          & 845             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 35.70          & 0.985          & 0.009          & 9           & 96              & 35.95          & 0.986          & 0.009          & 12          & 175             & 36.01          & 0.986          & 0.009          & 23          & 703             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.09          & 0.982          & 0.013          & 11          & 436             & 36.89          & 0.981          & 0.014          & 15          & 588             & 36.67          & 0.981          & 0.015          & 30          & 820             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 33.90          & 0.983          & 0.012          & 8           & 121             & 33.80          & 0.982          & 0.013          & 12          & 145             & 33.86          & 0.982          & 0.014          & 22          & 773             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 25.81          & 0.935          & 0.051          & 8           & 258             & 25.97          & 0.937          & 0.049          & 11          & 320             & 25.94          & 0.936          & 0.049          & 20          & 1048            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.50          & 0.948          & 0.025          & 12          & 731             & 29.33          & 0.945          & 0.029          & 17          & 975             & 29.07          & 0.940          & 0.035          & 32          & 806             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.27          & 0.895          & 0.083          & 13          & 1107            & 30.56          & 0.898          & 0.074          & 18          & 1412            & 30.59          & 0.896          & 0.069          & 35          & 790             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{32.97} & \textbf{0.962} & \textbf{0.026} & \textbf{10} & \textbf{382}    & \textbf{33.07} & \textbf{0.963} & \textbf{0.025} & \textbf{13} & \textbf{508}    & \textbf{33.04} & \textbf{0.961} & \textbf{0.026} & \textbf{26} & \textbf{839}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Lego}}         & 36.40          & 0.982          & 0.008          & 13          & 200             & 36.45          & 0.982          & 0.008          & 15          & 252             & 36.52          & 0.983          & 0.008          & 20          & 311             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 35.34          & 0.990          & 0.006          & 4           & 74              & 36.08          & 0.991          & 0.005          & 5           & 96              & 36.47          & 0.992          & 0.004          & 6           & 119             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 35.81          & 0.984          & 0.009          & 6           & 81              & 36.01          & 0.985          & 0.008          & 6           & 108             & 36.06          & 0.985          & 0.008          & 9           & 151             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.35          & 0.982          & 0.013          & 18          & 382             & 37.39          & 0.982          & 0.013          & 23          & 491             & 37.35          & 0.982          & 0.013          & 28          & 574             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 34.37          & 0.983          & 0.012          & 13          & 115             & 34.47          & 0.984          & 0.012          & 15          & 136             & 34.45          & 0.984          & 0.012          & 20          & 147             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 25.80          & 0.932          & 0.054          & 10          & 251             & 25.91          & 0.934          & 0.051          & 11          & 291             & 26.00          & 0.935          & 0.049          & 16          & 327             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.95          & 0.952          & 0.025          & 39          & 643             & 29.91          & 0.952          & 0.025          & 49          & 824             & 29.72          & 0.950          & 0.026          & 59          & 963             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.32          & 0.892          & 0.082          & 29          & 994             & 30.53          & 0.895          & 0.076          & 40          & 1247            & 30.75          & 0.897          & 0.071          & 47          & 1395            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.17} & \textbf{0.962} & \textbf{0.026} & \textbf{17} & \textbf{342}    & \textbf{33.34} & \textbf{0.963} & \textbf{0.025} & \textbf{20} & \textbf{431}    & \textbf{33.41} & \textbf{0.964} & \textbf{0.024} & \textbf{26} & \textbf{499}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Lego}}         & 36.59          & 0.983          & 0.008          & 20          & 378             & 36.80          & 0.983          & 0.008          & 26         & 476             & 36.89          & 0.983          & 0.007          & 31          & 587             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 35.49          & 0.990          & 0.005          & 6           & 140             & 36.43          & 0.992          & 0.004          & 9           & 181             & 36.98          & 0.993          & 0.004          & 8           & 225             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 36.16          & 0.986          & 0.008          & 8           & 153             & 36.41          & 0.987          & 0.007          & 11          & 204             & 36.54          & 0.987          & 0.007          & 12          & 285             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.50          & 0.983          & 0.013          & 27          & 721             & 37.68          & 0.984          & 0.011          & 38          & 926             & 37.78          & 0.984          & 0.011          & 48          & 1083            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 34.20          & 0.983          & 0.012          & 22          & 217             & 34.28          & 0.983          & 0.011          & 21          & 256             & 34.45          & 0.984          & 0.011          & 26          & 277             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 25.98          & 0.936          & 0.050          & 15          & 475             & 26.05          & 0.937          & 0.048          & 22          & 548             & 26.21          & 0.938          & 0.046          & 21          & 616             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.98          & 0.953          & 0.023          & 53          & 1214            & 29.95          & 0.953          & 0.023          & 74          & 1555            & 29.99          & 0.954          & 0.022          & 87          & 1815            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.57          & 0.897          & 0.084          & 47          & 1878            & 30.78          & 0.900          & 0.076          & 60          & 2354            & 31.07          & 0.901          & 0.071          & 80          & 2631            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.31} & \textbf{0.964} & \textbf{0.025} & \textbf{25} & \textbf{647}    & \textbf{33.53} & \textbf{0.965} & \textbf{0.024} & \textbf{33} & \textbf{813}    & \textbf{33.74} & \textbf{0.965} & \textbf{0.022} & \textbf{39} & \textbf{940}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Lego}}         & 36.54          & 0.983          & 0.008          & 27          & 534             & 36.75          & 0.983          & 0.007          & 47          & 895             & 36.82          & 0.984          & 0.007          & 76          & 1377            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 35.45          & 0.990          & 0.006          & 7           & 198             & 36.22          & 0.992          & 0.005          & 13          & 340             & 36.77          & 0.992          & 0.004          & 21          & 529             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 36.24          & 0.986          & 0.008          & 13          & 215             & 36.53          & 0.987          & 0.008          & 23          & 384             & 36.67          & 0.988          & 0.007          & 36          & 670             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.72          & 0.984          & 0.011          & 39          & 1019            & 37.79          & 0.985          & 0.011          & 75          & 1742            & 37.85          & 0.985          & 0.011          & 127         & 2542            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 34.14          & 0.983          & 0.010          & 24          & 306             & 34.42          & 0.984          & 0.010          & 42          & 482             & 34.61          & 0.985          & 0.009          & 64          & 651             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 26.09          & 0.936          & 0.050          & 20          & 671             & 26.21          & 0.937          & 0.048          & 35          & 1031            & 26.39          & 0.940          & 0.045          & 56          & 1445            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 30.05          & 0.954          & 0.021          & 71          & 1715            & 30.11          & 0.955          & 0.019          & 136         & 2925            & 30.19          & 0.956          & 0.019          & 227         & 4262            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.53          & 0.897          & 0.081          & 53          & 2653            & 30.82          & 0.900          & 0.075          & 102         & 4428            & 31.06          & 0.903          & 0.070          & 169         & 6176            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.35} & \textbf{0.964} & \textbf{0.025} & \textbf{32} & \textbf{914}    & \textbf{33.61} & \textbf{0.965} & \textbf{0.023} & \textbf{59} & \textbf{1529}   & \textbf{33.79} & \textbf{0.966} & \textbf{0.022} & \textbf{97} & \textbf{2206}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                  \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $  & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Bike}}         & \textit{38.13} & 0.991          & 0.004          & 16          & 269             & 37.70          & 0.990          & 0.004          & 32          & 369             & 37.25          & 0.989          & 0.005          & 48           & 448             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 34.27          & 0.969          & 0.021          & 20          & 369             & 34.34          & 0.969          & 0.021          & 42          & 505             & 34.24          & 0.968          & 0.022          & 65           & 619             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 36.59          & 0.974          & 0.015          & 21          & 189             & 37.01          & 0.976          & 0.013          & 43          & 264             & 36.90          & 0.975          & 0.012          & 66           & 319             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 37.24          & 0.993          & 0.004          & 31          & 385             & 37.07          & 0.992          & 0.004          & 64          & 585             & 36.56          & 0.991          & 0.004          & 100          & 730             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 36.53          & 0.983          & 0.016          & 58          & 399             & 35.63          & 0.979          & 0.022          & 113         & 536             & 34.78          & 0.974          & 0.028          & 179          & 662             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 36.17          & 0.985          & 0.011          & 37          & 263             & 35.53          & 0.982          & 0.013          & 79          & 369             & 34.87          & 0.978          & 0.017          & 132          & 473             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 34.67          & 0.977          & 0.018          & 20          & 182             & 35.28          & 0.980          & 0.014          & 40          & 252             & 35.42          & 0.981          & 0.013          & 61           & 314             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 31.08          & 0.959          & 0.025          & 30          & 487             & 31.54          & 0.963          & 0.022          & 64          & 731             & 31.67          & 0.963          & 0.022          & 106          & 945             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{35.59} & \textbf{0.979} & \textbf{0.014} & \textbf{29} & \textbf{318}    & \textbf{35.51} & \textbf{0.979} & \textbf{0.014} & \textbf{60} & \textbf{452}    & \textbf{35.21} & \textbf{0.977} & \textbf{0.015} & \textbf{95}  & \textbf{564}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 39.68          & 0.993          & 0.003          & 13          & 160             & 39.60          & 0.993          & 0.003          & 16          & 213             & 39.55          & 0.993          & 0.003          & 22           & 255             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.25          & 0.971          & 0.018          & 15          & 307             & 35.27          & 0.972          & 0.016          & 21          & 416             & 35.37          & 0.973          & 0.015          & 25           & 467             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.53          & 0.977          & 0.010          & 21          & 426             & 37.97          & 0.980          & 0.010          & 26          & 549             & 38.24          & 0.981          & 0.008          & 28           & 681             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 38.79          & 0.995          & 0.003          & 13          & 158             & 39.07          & 0.995          & 0.002          & 16          & 205             & 39.11          & 0.995          & 0.002          & 23           & 245             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 38.43          & 0.988          & 0.009          & 20          & 238             & 38.43          & 0.988          & 0.010          & 24          & 296             & 38.17          & 0.987          & 0.011          & 33           & 356             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 37.39          & 0.990          & 0.007          & 36          & 337             & 37.35          & 0.990          & 0.007          & 50          & 449             & 37.27          & 0.990          & 0.007          & 53           & 533             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.32          & 0.979          & 0.015          & 11          & 257             & 35.88          & 0.982          & 0.012          & 16          & 434             & 36.58          & 0.984          & 0.010          & 19           & 539             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.18          & 0.965          & 0.019          & 11          & 241             & 32.41          & 0.967          & 0.018          & 13          & 303             & 32.67          & 0.969          & 0.016          & 18           & 364             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.82} & \textbf{0.982} & \textbf{0.010} & \textbf{18} & \textbf{266}    & \textbf{37.00} & \textbf{0.983} & \textbf{0.010} & \textbf{23} & \textbf{358}    & \textbf{37.12} & \textbf{0.984} & \textbf{0.009} & \textbf{27}  & \textbf{430}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 40.09          & 0.994          & 0.002          & 18          & 303             & 40.08          & 0.994          & 0.002          & 25          & 403             & 40.01          & 0.994          & 0.002          & 30           & 481             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.51          & 0.974          & 0.015          & 17          & 580             & 35.65          & 0.975          & 0.015          & 26          & 785             & 35.67          & 0.975          & 0.014          & 33           & 881             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.94          & 0.980          & 0.011          & 30          & 806             & 38.50          & 0.982          & 0.009          & 45          & 1036            & 38.80          & 0.983          & 0.008          & 53           & 1283            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 39.29          & 0.995          & 0.002          & 19          & 300             & 39.43          & 0.995          & 0.002          & 26          & 387             & 39.46          & 0.995          & 0.002          & 35           & 462             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 38.98          & 0.989          & 0.007          & 31          & 449             & 39.00          & 0.990          & 0.007          & 35          & 560             & 39.03          & 0.990          & 0.007          & 48           & 671             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 37.62          & 0.991          & 0.007          & 40          & 638             & 37.57          & 0.991          & 0.007          & 66          & 848             & 37.54          & 0.991          & 0.007          & 95           & 1005            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 36.19          & 0.982          & 0.012          & 12          & 486             & 36.80          & 0.985          & 0.010          & 17          & 819             & 37.16          & 0.985          & 0.009          & 25           & 1016            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.43          & 0.967          & 0.018          & 16          & 456             & 32.83          & 0.970          & 0.015          & 18          & 572             & 33.06          & 0.971          & 0.014          & 27           & 686             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{37.26} & \textbf{0.984} & \textbf{0.009} & \textbf{23} & \textbf{502}    & \textbf{37.48} & \textbf{0.985} & \textbf{0.008} & \textbf{32} & \textbf{676}    & \textbf{37.59} & \textbf{0.986} & \textbf{0.008} & \textbf{43}  & \textbf{811}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Bike}}         & 39.84          & 0.993          & 0.002          & 24          & 428             & 40.00          & 0.994          & 0.002          & 44          & 758             & 39.95          & 0.994          & 0.002          & 70           & 1130            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.50          & 0.974          & 0.015          & 23          & 819             & 35.67          & 0.976          & 0.013          & 43          & 1477            & 35.75          & 0.976          & 0.012          & 68           & 2069            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.98          & 0.980          & 0.010          & 38          & 1138            & 38.66          & 0.983          & 0.008          & 69          & 1948            & 39.03          & 0.984          & 0.007          & 115          & 3012            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 39.08          & 0.995          & 0.002          & 24          & 423             & 39.33          & 0.995          & 0.002          & 45          & 727             & 39.43          & 0.995          & 0.002          & 74           & 1084            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 39.03          & 0.990          & 0.007          & 44          & 635             & 39.15          & 0.990          & 0.007          & 81          & 1052            & 39.22          & 0.990          & 0.007          & 137          & 1576            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 37.49          & 0.991          & 0.007          & 60          & 901             & 37.52          & 0.991          & 0.007          & 115         & 1595            & 37.50          & 0.990          & 0.007          & 192          & 2359            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 36.28          & 0.983          & 0.011          & 24          & 686             & 37.05          & 0.986          & 0.009          & 50          & 1540            & 37.53          & 0.987          & 0.008          & 86           & 2385            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.22          & 0.967          & 0.018          & 19          & 644             & 32.70          & 0.970          & 0.016          & 35          & 1075            & 33.06          & 0.972          & 0.014          & 56           & 1610            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{37.18} & \textbf{0.984} & \textbf{0.009} & \textbf{32} & \textbf{709}    & \textbf{37.51} & \textbf{0.985} & \textbf{0.008} & \textbf{60} & \textbf{1271}   & \textbf{37.68} & \textbf{0.986} & \textbf{0.007} & \textbf{100} & \textbf{1903}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}           & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                           & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Ignatius}}    & \textit{28.39} & 0.95           & 0.076          & 20          & 1588            & 28.55          & 0.951          & 0.07           & 35          & 1755            & 27.86          & 0.873          & 0.207          & 84          & 3490            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.06          & 0.911          & 0.137          & 9           & 1298            & 26.08          & 0.912          & 0.129          & 31          & 1012            & 27.68          & 0.924          & 0.102          & 59          & 1592            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 33.76          & 0.964          & 0.057          & 23          & 1293            & 33.75          & 0.964          & 0.053          & 20          & 1647            & 26.13          & 0.914          & 0.119          & 51          & 2561            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 27.28          & 0.853          & 0.258          & 16          & 822             & 27.61          & 0.860          & 0.236          & 20          & 1588            & 28.52          & 0.951          & 0.068          & 89          & 3088            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.45          & 0.915          & 0.126          & 18          & 1493            & 27.55          & 0.920          & 0.115          & 47          & 1735            & 34.43          & 0.97           & 0.039          & 86          & 2599            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{28.59} & \textbf{0.919} & \textbf{0.131} & \textbf{17} & \textbf{1299}   & \textbf{28.71} & \textbf{0.921} & \textbf{0.121} & \textbf{31} & \textbf{1547}   & \textbf{28.92} & \textbf{0.926} & \textbf{0.107} & \textbf{74} & \textbf{2666}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.18          & 0.947          & 0.073          & 11          & 796             & 28.28          & 0.948          & 0.071          & 12          & 926             & 28.36          & 0.949          & 0.070          & 14          & 1044            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.45          & 0.914          & 0.121          & 11          & 1265            & 26.55          & 0.914          & 0.119          & 14          & 1462            & 26.59          & 0.916          & 0.117          & 14          & 1716            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.5           & 0.968          & 0.049          & 11          & 1140            & 34.67          & 0.969          & 0.046          & 15          & 1457            & 34.75          & 0.97           & 0.044          & 18          & 1714            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 27.85          & 0.859          & 0.223          & 12          & 1384            & 27.98          & 0.865          & 0.21           & 16          & 1681            & 28.18          & 0.868          & 0.204          & 18          & 1656            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.69          & 0.918          & 0.11           & 12          & 1527            & 27.78          & 0.921          & 0.105          & 15          & 1789            & 27.8           & 0.921          & 0.104          & 18          & 2002            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{28.93} & \textbf{0.921} & \textbf{0.115} & \textbf{11} & \textbf{1223}   & \textbf{29.05} & \textbf{0.923} & \textbf{0.110} & \textbf{15} & \textbf{1463}   & \textbf{29.14} & \textbf{0.925} & \textbf{0.108} & \textbf{16} & \textbf{1626}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.21          & 0.949          & 0.074          & 17          & 1505            & 28.27          & 0.950          & 0.071          & 21          & 1747            & 28.27          & 0.951          & 0.069          & 28          & 1969            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.66          & 0.918          & 0.12           & 16          & 2390            & 26.72          & 0.920          & 0.117          & 19          & 2759            & 26.78          & 0.921          & 0.114          & 24          & 3235            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.75          & 0.97           & 0.048          & 17          & 2155            & 34.92          & 0.972          & 0.045          & 20          & 2750            & 35             & 0.972          & 0.043          & 24          & 3232            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 28.14          & 0.866          & 0.212          & 19          & 2616            & 28.27          & 0.871          & 0.202          & 26          & 3173            & 28.42          & 0.874          & 0.195          & 27          & 3122            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.75          & 0.921          & 0.11           & 19          & 2885            & 27.84          & 0.924          & 0.105          & 23          & 3377            & 27.88          & 0.925          & 0.101          & 26          & 3773            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{29.10} & \textbf{0.925} & \textbf{0.113} & \textbf{18} & \textbf{2310}   & \textbf{29.21} & \textbf{0.927} & \textbf{0.108} & \textbf{22} & \textbf{2761}   & \textbf{29.27} & \textbf{0.929} & \textbf{0.105} & \textbf{26} & \textbf{3066}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.26          & 0.95           & 0.076          & 21          & 2126            & 28.36          & 0.953          & 0.072          & 37          & 3286            & 28.4           & 0.954          & 0.07           & 57          & 4622            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.66          & 0.919          & 0.122          & 20          & 3377            & 26.85          & 0.923          & 0.118          & 30          & 5189            & 26.94          & 0.925          & 0.113          & 46          & 7593            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.72          & 0.971          & 0.047          & 28          & 3045            & 34.93          & 0.973          & 0.044          & 50          & 5173            & 35.06          & 0.974          & 0.042          & 82          & 7588            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 28.13          & 0.868          & 0.209          & 27          & 3695            & 28.32          & 0.874          & 0.197          & 48          & 5968            & 28.51          & 0.879          & 0.19           & 68          & 7328            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.76          & 0.923          & 0.111          & 27          & 4075            & 27.89          & 0.927          & 0.104          & 46          & 6350            & 27.95          & 0.93           & 0.101          & 71          & 8857            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{29.11} & \textbf{0.926} & \textbf{0.113} & \textbf{25} & \textbf{3263}   & \textbf{29.27} & \textbf{0.930} & \textbf{0.107} & \textbf{43} & \textbf{5193}   & \textbf{29.37} & \textbf{0.932} & \textbf{0.103} & \textbf{65} & \textbf{7198}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                  \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $ & \textbf{GFLOPs} & \textbf{PSNR}~$\ $  & \textbf{SSIM}~$\ $  & \textbf{LPIPS}~$\  $ & $\|w\||_0\  $  & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Fern}}         & \textit{24.89} & 0.816          & 0.166          & 28          & 1062            & 24.76          & 0.816          & 0.161          & 49          & 1382            & 24.58          & 0.810          & 0.160          & 95           & 1859            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 27.51          & 0.850          & 0.132          & 16          & 1018            & 27.65          & 0.854          & 0.127          & 28          & 1295            & 27.67          & 0.856          & 0.122          & 53           & 1690            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 29.91          & 0.859          & 0.121          & 8           & 640             & 29.42          & 0.831          & 0.143          & 16          & 907             & 29.38          & 0.821          & 0.149          & 36           & 1407            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 27.55          & 0.863          & 0.142          & 19          & 1017            & 27.83          & 0.874          & 0.129          & 32          & 1258            & 27.86          & 0.878          & 0.120          & 60           & 1641            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 20.96          & 0.737          & 0.181          & 21          & 915             & 21.06          & 0.744          & 0.167          & 36          & 1187            & 21.08          & 0.748          & 0.156          & 67           & 1547            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 20.40          & 0.683          & 0.186          & 29          & 1354            & 20.51          & 0.683          & 0.181          & 49          & 1684            & 20.42          & 0.680          & 0.179          & 86           & 2096            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 31.36          & 0.944          & 0.107          & 13          & 922             & 31.75          & 0.947          & 0.101          & 22          & 1154            & 31.65          & 0.937          & 0.114          & 43           & 1613            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.04          & 0.904          & 0.094          & 16          & 877             & 27.34          & 0.910          & 0.089          & 29          & 1136            & 27.24          & 0.913          & 0.085          & 57           & 1579            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.20} & \textbf{0.832} & \textbf{0.141} & \textbf{19} & \textbf{976}    & \textbf{26.29} & \textbf{0.832} & \textbf{0.137} & \textbf{33} & \textbf{1251}   & \textbf{26.24} & \textbf{0.831} & \textbf{0.136} & \textbf{62}  & \textbf{1679}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 24.31          & 0.798          & 0.162          & 16          & 932             & 24.45          & 0.804          & 0.149          & 27          & 1299            & 24.48          & 0.806          & 0.150          & 39           & 1518            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 27.44          & 0.846          & 0.115          & 12          & 872             & 27.53          & 0.851          & 0.107          & 19          & 1175            & 27.72          & 0.858          & 0.099          & 26           & 1518            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 29.71          & 0.836          & 0.131          & 7           & 618             & 29.96          & 0.847          & 0.113          & 10          & 812             & 29.93          & 0.845          & 0.116          & 16           & 1531            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 27.68          & 0.861          & 0.129          & 12          & 957             & 28.08          & 0.877          & 0.107          & 18          & 1277            & 28.29          & 0.883          & 0.101          & 24           & 1460            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 20.76          & 0.735          & 0.152          & 14          & 814             & 20.91          & 0.745          & 0.139          & 22          & 1109            & 20.95          & 0.747          & 0.131          & 31           & 1615            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.68          & 0.658          & 0.165          & 17          & 986             & 19.71          & 0.659          & 0.159          & 29          & 1423            & 19.73          & 0.655          & 0.158          & 37           & 1660            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 31.64          & 0.943          & 0.098          & 9           & 840             & 32.08          & 0.947          & 0.092          & 13          & 1193            & 32.40          & 0.947          & 0.093          & 17           & 1522            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.17          & 0.903          & 0.085          & 10          & 734             & 27.71          & 0.914          & 0.073          & 15          & 1006            & 27.92          & 0.918          & 0.067          & 21           & 1291            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.05} & \textbf{0.823} & \textbf{0.130} & \textbf{12} & \textbf{844}    & \textbf{26.30} & \textbf{0.830} & \textbf{0.117} & \textbf{19} & \textbf{1162}   & \textbf{26.43} & \textbf{0.832} & \textbf{0.115} & \textbf{26}  & \textbf{1514}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 24.34          & 0.801          & 0.156          & 30          & 1555            & 24.57          & 0.811          & 0.148          & 43          & 2159            & 24.36          & 0.808          & 0.144          & 62           & 2815            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 27.83          & 0.858          & 0.108          & 21          & 1454            & 27.86          & 0.861          & 0.105          & 27          & 1953            & 27.97          & 0.864          & 0.100          & 37           & 2467            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 30.34          & 0.867          & 0.098          & 14          & 1030            & 30.18          & 0.859          & 0.105          & 16          & 1349            & 30.18          & 0.860          & 0.105          & 28           & 2123            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 28.05          & 0.874          & 0.118          & 24          & 1596            & 28.42          & 0.883          & 0.108          & 27          & 2123            & 28.69          & 0.890          & 0.100          & 30           & 2609            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 20.74          & 0.737          & 0.151          & 27          & 1358            & 20.97          & 0.750          & 0.141          & 38          & 1844            & 20.99          & 0.752          & 0.133          & 51           & 2351            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.64          & 0.654          & 0.166          & 31          & 1644            & 19.66          & 0.656          & 0.159          & 35          & 2366            & 19.70          & 0.658          & 0.156          & 55           & 3017            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 32.25          & 0.950          & 0.087          & 17          & 1401            & 32.51          & 0.952          & 0.087          & 22          & 1983            & 32.96          & 0.955          & 0.081          & 29           & 2506            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.45          & 0.910          & 0.079          & 18          & 1224            & 27.90          & 0.919          & 0.072          & 22          & 1671            & 28.07          & 0.923          & 0.068          & 32           & 2174            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.33} & \textbf{0.831} & \textbf{0.120} & \textbf{23} & \textbf{1408}   & \textbf{26.51} & \textbf{0.837} & \textbf{0.116} & \textbf{29} & \textbf{1931}   & \textbf{26.62} & \textbf{0.839} & \textbf{0.111} & \textbf{40}  & \textbf{2508}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Fern}}         & 24.55          & 0.806          & 0.155          & 38          & 1870            & 24.69          & 0.811          & 0.144          & 83          & 3444            & 24.72          & 0.813          & 0.143          & 162          & 5582            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 27.70          & 0.858          & 0.113          & 26          & 1748            & 27.85          & 0.863          & 0.107          & 53          & 3115            & 27.95          & 0.864          & 0.102          & 97           & 4892            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 30.22          & 0.869          & 0.094          & 16          & 1239            & 30.43          & 0.874          & 0.081          & 32          & 2151            & 30.24          & 0.874          & 0.096          & 72           & 4208            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 27.94          & 0.876          & 0.117          & 31          & 1919            & 28.29          & 0.890          & 0.099          & 64          & 3385            & 28.56          & 0.891          & 0.087          & 115          & 5174            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 20.81          & 0.739          & 0.160          & 31          & 1633            & 20.95          & 0.749          & 0.146          & 65          & 2940            & 21.01          & 0.750          & 0.137          & 123          & 4661            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.86          & 0.666          & 0.173          & 39          & 1977            & 19.90          & 0.667          & 0.167          & 84          & 3774            & 19.95          & 0.667          & 0.163          & 154          & 5983            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 32.15          & 0.951          & 0.087          & 21          & 1685            & 32.57          & 0.955          & 0.080          & 45          & 3162            & 33.03          & 0.965          & 0.075          & 83           & 4969            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.20          & 0.908          & 0.082          & 23          & 1471            & 27.56          & 0.917          & 0.074          & 49          & 2664            & 27.72          & 0.917          & 0.070          & 94           & 4310            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.31} & \textbf{0.834} & \textbf{0.123} & \textbf{28} & \textbf{1693}   & \textbf{26.53} & \textbf{0.841} & \textbf{0.112} & \textbf{59} & \textbf{3079}   & \textbf{26.65} & \textbf{0.843} & \textbf{0.109} & \textbf{113} & \textbf{4972}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}         & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                         & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0  $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Lego}}      & \textit{36.85} & 0.986          & 0.006          & 15          & 376             & 36.73          & 0.986          & 0.006          & 25          & 474             & 36.70          & 0.986          & 0.007          & 38          & 579             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}       & 34.98          & 0.994          & 0.005          & 8           & 188             & 34.80          & 0.994          & 0.005          & 13          & 259             & 34.45          & 0.994          & 0.005          & 19          & 307             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}     & 30.89          & 0.879          & 0.088          & 13          & 154             & 30.80          & 0.879          & 0.078          & 22          & 198             & 30.70          & 0.871          & 0.079          & 33          & 255             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}    & 26.01          & 0.942          & 0.050          & 22          & 684             & 25.91          & 0.941          & 0.050          & 37          & 818             & 25.44          & 0.926          & 0.059          & 61          & 982             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}     & 37.51          & 0.981          & 0.014          & 17          & 348             & 37.42          & 0.981          & 0.013          & 29          & 406             & 37.28          & 0.980          & 0.014          & 44          & 455             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}     & 35.98          & 0.995          & 0.003          & 15          & 371             & 35.97          & 0.995          & 0.003          & 25          & 454             & 35.83          & 0.995          & 0.003          & 31          & 514             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}} & 30.06          & 0.937          & 0.039          & 17          & 1359            & 29.86          & 0.933          & 0.044          & 29          & 1690            & 29.62          & 0.930          & 0.050          & 46          & 2007            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}      & 34.13          & 0.986          & 0.011          & 17          & 1318            & 34.02          & 0.985          & 0.013          & 30          & 1723            & 33.84          & 0.984          & 0.015          & 46          & 1988            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}       & \textbf{33.30} & \textbf{0.962} & \textbf{0.027} & \textbf{15} & \textbf{600}    & \textbf{33.19} & \textbf{0.962} & \textbf{0.027} & \textbf{26} & \textbf{753}    & \textbf{32.98} & \textbf{0.958} & \textbf{0.029} & \textbf{40} & \textbf{886}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Lego}}      & 36.70          & 0.983          & 0.007          & 10          & 330             & 36.82          & 0.986          & 0.007          & 17          & 395             & 37.02          & 0.984          & 0.006          & 22          & 460             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}       & 34.93          & 0.989          & 0.008          & 6           & 157             & 35.13          & 0.989          & 0.007          & 9           & 196             & 35.56          & 0.990          & 0.006          & 13          & 224             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}     & 36.00          & 0.985          & 0.009          & 9           & 122             & 36.24          & 0.985          & 0.009          & 12          & 157             & 36.34          & 0.986          & 0.009          & 19          & 192             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}    & 38.00          & 0.984          & 0.011          & 14          & 605             & 38.05          & 0.984          & 0.012          & 22          & 696             & 37.95          & 0.983          & 0.012          & 30          & 832             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}     & 34.31          & 0.983          & 0.012          & 12          & 323             & 34.43          & 0.986          & 0.012          & 20          & 379             & 34.57          & 0.984          & 0.011          & 30          & 412             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}     & 25.99          & 0.936          & 0.050          & 9           & 292             & 26.28          & 0.940          & 0.046          & 15          & 386             & 26.17          & 0.938          & 0.048          & 23          & 437             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}} & 30.52          & 0.957          & 0.021          & 12          & 1166            & 30.58          & 0.956          & 0.022          & 20          & 1428            & 30.53          & 0.956          & 0.022          & 26          & 1681            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}      & 31.14          & 0.902          & 0.082          & 12          & 1167            & 31.14          & 0.902          & 0.078          & 15          & 1492            & 31.32          & 0.901          & 0.076          & 30          & 1615            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}       & \textbf{33.45} & \textbf{0.965} & \textbf{0.025} & \textbf{11} & \textbf{520}    & \textbf{33.58} & \textbf{0.966} & \textbf{0.024} & \textbf{16} & \textbf{641}    & \textbf{33.68} & \textbf{0.965} & \textbf{0.024} & \textbf{24} & \textbf{732}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Lego}}      & 37.38          & 0.985          & 0.006          & 14          & 605             & 37.26          & 0.985          & 0.006          & 23          & 723             & 37.59          & 0.986          & 0.006          & 31          & 840             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}       & 35.03          & 0.989          & 0.007          & 9           & 285             & 35.33          & 0.990          & 0.006          & 12          & 355             & 35.48          & 0.991          & 0.006          & 19          & 404             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}     & 36.55          & 0.988          & 0.007          & 13          & 220             & 36.61          & 0.988          & 0.007          & 18          & 282             & 36.67          & 0.988          & 0.008          & 26          & 345             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}    & 38.01          & 0.985          & 0.011          & 20          & 1115            & 38.13          & 0.985          & 0.010          & 30          & 1281            & 38.29          & 0.986          & 0.010          & 44          & 1530            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}     & 35.42          & 0.987          & 0.008          & 17          & 592             & 35.65          & 0.987          & 0.008          & 24          & 693             & 35.60          & 0.985          & 0.008          & 38          & 753             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}     & 26.08          & 0.937          & 0.050          & 12          & 534             & 26.26          & 0.941          & 0.045          & 21          & 706             & 26.33          & 0.941          & 0.045          & 31          & 799             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}} & 30.99          & 0.961          & 0.018          & 16          & 2155            & 31.17          & 0.963          & 0.017          & 24          & 2637            & 31.04          & 0.962          & 0.018          & 37          & 3103            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}      & 31.21          & 0.903          & 0.081          & 17          & 2155            & 31.54          & 0.906          & 0.075          & 26          & 2754            & 31.75          & 0.907          & 0.072          & 37          & 2979            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}       & \textbf{33.83} & \textbf{0.967} & \textbf{0.024} & \textbf{15} & \textbf{958}    & \textbf{33.99} & \textbf{0.968} & \textbf{0.022} & \textbf{23} & \textbf{1179}   & \textbf{34.09} & \textbf{0.968} & \textbf{0.021} & \textbf{33} & \textbf{1344}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Lego}}      & 37.27          & 0.985          & 0.006          & 18          & 839             & 37.35          & 0.986          & 0.006          & 31          & 1120            & 37.64          & 0.986          & 0.006          & 49          & 1402            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}       & 35.10          & 0.989          & 0.007          & 11          & 397             & 35.25          & 0.989          & 0.007          & 19          & 531             & 35.58          & 0.990          & 0.006          & 30          & 666             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}     & 36.52          & 0.987          & 0.008          & 16          & 307             & 36.62          & 0.988          & 0.008          & 27          & 411             & 36.75          & 0.988          & 0.007          & 43          & 516             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}    & 38.02          & 0.985          & 0.011          & 23          & 1545            & 38.15          & 0.985          & 0.011          & 41          & 2061            & 38.22          & 0.985          & 0.010          & 67          & 2578            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}     & 34.40          & 0.984          & 0.010          & 20          & 822             & 34.67          & 0.985          & 0.009          & 35          & 1097            & 34.95          & 0.986          & 0.009          & 55          & 1374            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}     & 26.16          & 0.937          & 0.051          & 14          & 741             & 26.27          & 0.937          & 0.050          & 25          & 989             & 26.34          & 0.938          & 0.051          & 39          & 1239            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}} & 30.64          & 0.958          & 0.021          & 19          & 2981            & 30.75          & 0.959          & 0.020          & 33          & 3975            & 30.78          & 0.959          & 0.020          & 53          & 4971            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}      & 31.15          & 0.902          & 0.079          & 20          & 2981            & 31.54          & 0.906          & 0.074          & 35          & 3976            & 31.78          & 0.908          & 0.070          & 56          & 4971            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}       & \textbf{33.66} & \textbf{0.966} & \textbf{0.024} & \textbf{18} & \textbf{1327}   & \textbf{33.83} & \textbf{0.967} & \textbf{0.023} & \textbf{31} & \textbf{1770}   & \textbf{34.00} & \textbf{0.968} & \textbf{0.022} & \textbf{49} & \textbf{2214}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Bike}}         & \textit{39.48} & 0.996          & 0.003          & 14          & 304             & 39.25          & 0.996          & 0.003          & 23          & 362             & 38.59          & 0.995          & 0.004          & 35          & 421             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 34.76          & 0.975          & 0.015          & 18          & 680             & 34.71          & 0.974          & 0.016          & 30          & 833             & 34.53          & 0.973          & 0.019          & 45          & 990             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 38.20          & 0.983          & 0.008          & 15          & 541             & 38.51          & 0.984          & 0.008          & 25          & 671             & 38.60          & 0.984          & 0.007          & 38          & 803             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 38.86          & 0.997          & 0.002          & 13          & 229             & 38.98          & 0.997          & 0.002          & 21          & 286             & 38.81          & 0.997          & 0.002          & 30          & 347             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 38.68          & 0.993          & 0.006          & 15          & 487             & 38.23          & 0.990          & 0.010          & 25          & 593             & 37.51          & 0.986          & 0.017          & 39          & 689             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 38.03          & 0.993          & 0.008          & 20          & 536             & 37.99          & 0.994          & 0.007          & 33          & 673             & 37.61          & 0.993          & 0.006          & 51          & 806             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.43          & 0.950          & 0.029          & 21          & 564             & 35.79          & 0.947          & 0.029          & 36          & 710             & 35.81          & 0.949          & 0.028          & 55          & 872             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 31.84          & 0.968          & 0.021          & 17          & 474             & 32.11          & 0.969          & 0.019          & 29          & 601             & 32.11          & 0.968          & 0.020          & 44          & 721             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.91} & \textbf{0.982} & \textbf{0.011} & \textbf{17} & \textbf{477}    & \textbf{36.95} & \textbf{0.981} & \textbf{0.012} & \textbf{28} & \textbf{591}    & \textbf{36.70} & \textbf{0.981} & \textbf{0.013} & \textbf{42} & \textbf{706}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 39.97          & 0.993          & 0.002          & 9           & 264             & 40.06          & 0.993          & 0.002          & 16          & 321             & 40.16          & 0.994          & 0.002          & 24          & 362             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.23          & 0.971          & 0.018          & 11          & 598             & 35.09          & 0.970          & 0.019          & 20          & 719             & 35.23          & 0.972          & 0.017          & 29          & 823             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.23          & 0.978          & 0.012          & 9           & 469             & 38.00          & 0.980          & 0.011          & 18          & 584             & 38.64          & 0.982          & 0.009          & 25          & 651             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 38.61          & 0.994          & 0.003          & 9           & 199             & 38.89          & 0.994          & 0.003          & 16          & 238             & 39.04          & 0.995          & 0.003          & 24          & 271             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 39.34          & 0.990          & 0.007          & 9           & 415             & 39.50          & 0.990          & 0.007          & 18          & 514             & 39.56          & 0.990          & 0.007          & 28          & 588             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 38.49          & 0.992          & 0.005          & 12          & 469             & 38.57          & 0.992          & 0.005          & 22          & 565             & 38.59          & 0.992          & 0.005          & 30          & 642             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.01          & 0.978          & 0.015          & 12          & 463             & 34.83          & 0.977          & 0.017          & 19          & 585             & 35.51          & 0.981          & 0.014          & 34          & 682             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.00          & 0.965          & 0.020          & 9           & 437             & 32.53          & 0.967          & 0.019          & 20          & 505             & 32.46          & 0.968          & 0.018          & 29          & 577             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.98} & \textbf{0.983} & \textbf{0.010} & \textbf{10} & \textbf{414}    & \textbf{37.18} & \textbf{0.983} & \textbf{0.010} & \textbf{19} & \textbf{504}    & \textbf{37.40} & \textbf{0.984} & \textbf{0.009} & \textbf{28} & \textbf{575}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 40.44          & 0.994          & 0.002          & 13          & 482             & 40.61          & 0.994          & 0.002          & 23          & 586             & 40.49          & 0.994          & 0.002          & 34          & 660             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.52          & 0.973          & 0.017          & 15          & 1101            & 35.70          & 0.974          & 0.016          & 25          & 1322            & 35.75          & 0.974          & 0.016          & 39          & 1513            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 38.34          & 0.982          & 0.009          & 15          & 862             & 39.02          & 0.984          & 0.008          & 24          & 1071            & 39.35          & 0.986          & 0.007          & 34          & 1194            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 39.37          & 0.995          & 0.002          & 15          & 361             & 39.66          & 0.995          & 0.002          & 23          & 432             & 39.88          & 0.996          & 0.002          & 34          & 492             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 39.90          & 0.991          & 0.006          & 13          & 764             & 39.91          & 0.991          & 0.006          & 23          & 944             & 39.87          & 0.991          & 0.006          & 35          & 1079            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 38.65          & 0.992          & 0.005          & 18          & 862             & 38.48          & 0.992          & 0.005          & 32          & 1038            & 38.75          & 0.993          & 0.005          & 40          & 1177            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.95          & 0.982          & 0.012          & 18          & 850             & 36.30          & 0.984          & 0.011          & 31          & 1074            & 36.60          & 0.985          & 0.010          & 48          & 1251            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.48          & 0.968          & 0.019          & 16          & 803             & 32.81          & 0.970          & 0.017          & 26          & 927             & 33.12          & 0.972          & 0.016          & 38          & 1056            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{37.58} & \textbf{0.985} & \textbf{0.009} & \textbf{15} & \textbf{761}    & \textbf{37.81} & \textbf{0.986} & \textbf{0.008} & \textbf{26} & \textbf{924}    & \textbf{37.98} & \textbf{0.986} & \textbf{0.008} & \textbf{38} & \textbf{1053}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Bike}}         & 40.41          & 0.994          & 0.002          & 18          & 671             & 40.66          & 0.994          & 0.002          & 30          & 897             & 40.76          & 0.994          & 0.002          & 46          & 1124            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.55          & 0.973          & 0.017          & 20          & 1525            & 35.79          & 0.975          & 0.015          & 34          & 2035            & 35.95          & 0.976          & 0.014          & 55          & 2545            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 38.40          & 0.983          & 0.009          & 19          & 1194            & 38.99          & 0.985          & 0.008          & 33          & 1593            & 39.41          & 0.986          & 0.007          & 51          & 1992            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 39.35          & 0.995          & 0.002          & 19          & 503             & 39.66          & 0.995          & 0.002          & 33          & 672             & 39.83          & 0.996          & 0.002          & 52          & 843             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 39.85          & 0.991          & 0.006          & 17          & 1060            & 40.08          & 0.991          & 0.006          & 29          & 1415            & 40.18          & 0.992          & 0.005          & 46          & 1771            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 38.38          & 0.992          & 0.006          & 23          & 1197            & 38.48          & 0.992          & 0.005          & 40          & 1598            & 38.58          & 0.992          & 0.005          & 64          & 2000            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 36.07          & 0.983          & 0.012          & 23          & 1179            & 36.55          & 0.985          & 0.010          & 40          & 1573            & 36.89          & 0.986          & 0.009          & 64          & 1968            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.28          & 0.967          & 0.020          & 21          & 1114            & 32.57          & 0.969          & 0.019          & 37          & 1486            & 33.06          & 0.972          & 0.016          & 58          & 1860            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{37.54} & \textbf{0.985} & \textbf{0.009} & \textbf{20} & \textbf{1055}   & \textbf{37.85} & \textbf{0.986} & \textbf{0.008} & \textbf{35} & \textbf{1408}   & \textbf{38.08} & \textbf{0.987} & \textbf{0.008} & \textbf{54} & \textbf{1763}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0 $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0  $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Caterpillar}}  & \textit{26.16} & 0.842          & 0.191          & 3           & 3155            & 25.83          & 0.847          & 0.177          & 5           & 3674            & 25.82          & 0.845          & 0.172          & 7           & 4557            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}       & 34.20          & 0.963          & 0.059          & 5           & 3071            & 34.21          & 0.963          & 0.053          & 8           & 3578            & 33.94          & 0.963          & 0.050          & 13          & 4366            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}         & 27.59          & 0.949          & 0.076          & 0           & 1841            & 27.68          & 0.951          & 0.066          & 1           & 2489            & 27.68          & 0.951          & 0.064          & 1           & 2917            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}        & 26.84          & 0.859          & 0.223          & 3           & 2386            & 26.60          & 0.852          & 0.227          & 4           & 3004            & 26.47          & 0.845          & 0.214          & 6           & 3743            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ignatius}}     & 28.47          & 0.915          & 0.132          & 3           & 1441            & 28.42          & 0.917          & 0.126          & 6           & 1830            & 28.29          & 0.918          & 0.116          & 10          & 2253            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{28.65} & \textbf{0.906} & \textbf{0.136} & \textbf{3}  & \textbf{2379}   & \textbf{28.55} & \textbf{0.906} & \textbf{0.130} & \textbf{5}  & \textbf{2915}   & \textbf{28.44} & \textbf{0.905} & \textbf{0.123} & \textbf{7}  & \textbf{3567}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Caterpillar}}  & 26.46          & 0.914          & 0.125          & 5           & 2018            & 26.45          & 0.914          & 0.122          & 7           & 2423            & 26.41          & 0.916          & 0.116          & 9           & 2839            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}       & 34.08          & 0.965          & 0.050          & 3           & 1548            & 34.08          & 0.966          & 0.048          & 4           & 1775            & 34.27          & 0.968          & 0.044          & 5           & 2318            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}         & 27.75          & 0.868          & 0.194          & 6           & 3183            & 27.75          & 0.874          & 0.180          & 8           & 3377            & 27.57          & 0.872          & 0.187          & 11          & 3455            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}        & 27.28          & 0.915          & 0.119          & 5           & 2703            & 27.15          & 0.917          & 0.110          & 8           & 3317            & 27.26          & 0.916          & 0.113          & 11          & 3621            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ignatius}}     & 28.36          & 0.946          & 0.074          & 5           & 1303            & 28.44          & 0.947          & 0.069          & 6           & 1481            & 28.40          & 0.946          & 0.069          & 9           & 1723            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{28.79} & \textbf{0.922} & \textbf{0.112} & \textbf{5}  & \textbf{2151}   & \textbf{28.77} & \textbf{0.924} & \textbf{0.106} & \textbf{7}  & \textbf{2475}   & \textbf{28.78} & \textbf{0.924} & \textbf{0.106} & \textbf{9}  & \textbf{2791}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Caterpillar}}  & 26.65          & 0.917          & 0.123          & 8           & 3712            & 26.65          & 0.918          & 0.119          & 11          & 4452            & 26.67          & 0.920          & 0.112          & 16          & 5211            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}       & 34.28          & 0.967          & 0.051          & 5           & 2845            & 34.33          & 0.968          & 0.049          & 7           & 3258            & 34.58          & 0.970          & 0.043          & 10          & 4256            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}         & 28.06          & 0.873          & 0.190          & 10          & 5866            & 28.22          & 0.880          & 0.173          & 14          & 6215            & 28.31          & 0.883          & 0.167          & 19          & 6347            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}        & 27.43          & 0.917          & 0.118          & 8           & 4979            & 27.48          & 0.921          & 0.110          & 13          & 6104            & 27.56          & 0.922          & 0.105          & 18          & 6657            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ignatius}}     & 28.57          & 0.948          & 0.073          & 7           & 2394            & 28.58          & 0.949          & 0.070          & 10          & 2716            & 28.60          & 0.950          & 0.067          & 14          & 3157            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{29.00} & \textbf{0.924} & \textbf{0.111} & \textbf{8}  & \textbf{3959}   & \textbf{29.05} & \textbf{0.927} & \textbf{0.104} & \textbf{11} & \textbf{4549}   & \textbf{29.14} & \textbf{0.929} & \textbf{0.099} & \textbf{15} & \textbf{5126}   \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Caterpillar}}  & 26.64          & 0.917          & 0.127          & 11          & 5138            & 26.75          & 0.919          & 0.127          & 48          & 6853            & 26.77          & 0.919          & 0.126          & 79          & 8571            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}       & 34.11          & 0.966          & 0.053          & 8           & 3942            & 34.16          & 0.967          & 0.055          & 45          & 5260            & 34.32          & 0.968          & 0.052          & 74          & 6581            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}         & 28.06          & 0.874          & 0.189          & 13          & 8118            & 28.21          & 0.878          & 0.183          & 54          & 10827           & 28.32          & 0.882          & 0.176          & 89          & 13541           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}        & 27.35          & 0.917          & 0.122          & 11          & 6889            & 27.40          & 0.919          & 0.122          & 51          & 9188            & 27.45          & 0.921          & 0.119          & 84          & 11491           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ignatius}}     & 28.59          & 0.949          & 0.075          & 10          & 3320            & 28.67          & 0.951          & 0.077          & 45          & 4430            & 28.70          & 0.952          & 0.074          & 74          & 5545            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{28.95} & \textbf{0.925} & \textbf{0.113} & \textbf{11} & \textbf{5481}   & \textbf{29.04} & \textbf{0.927} & \textbf{0.113} & \textbf{49} & \textbf{7311}   & \textbf{29.11} & \textbf{0.928} & \textbf{0.109} & \textbf{80} & \textbf{9146}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Fern}}         & \textit{24.98} & 0.801          & 0.165          & 9           & 4124            & 25.01          & 0.798          & 0.162          & 13          & 4766            & 25.04          & 0.801          & 0.152          & 18          & 5671            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 28.41          & 0.863          & 0.108          & 9           & 3413            & 28.38          & 0.865          & 0.099          & 13          & 4048            & 28.33          & 0.863          & 0.097          & 19          & 5054            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 31.18          & 0.892          & 0.079          & 7           & 3123            & 31.27          & 0.895          & 0.072          & 11          & 3922            & 31.43          & 0.899          & 0.066          & 15          & 4872            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 28.04          & 0.871          & 0.125          & 9           & 1980            & 28.30          & 0.880          & 0.110          & 12          & 2523            & 28.41          & 0.886          & 0.100          & 18          & 2940            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 21.16          & 0.742          & 0.165          & 8           & 3152            & 21.07          & 0.742          & 0.150          & 12          & 3690            & 20.95          & 0.738          & 0.144          & 17          & 4521            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.84          & 0.647          & 0.200          & 12          & 3658            & 19.81          & 0.645          & 0.193          & 17          & 4472            & 19.75          & 0.636          & 0.199          & 24          & 5241            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 31.78          & 0.948          & 0.089          & 10          & 2597            & 32.22          & 0.951          & 0.079          & 15          & 3357            & 32.23          & 0.951          & 0.076          & 21          & 3861            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.43          & 0.906          & 0.087          & 9           & 2844            & 27.70          & 0.911          & 0.079          & 13          & 3457            & 27.55          & 0.910          & 0.078          & 18          & 4177            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.60} & \textbf{0.834} & \textbf{0.127} & \textbf{9}  & \textbf{3111}   & \textbf{26.72} & \textbf{0.836} & \textbf{0.118} & \textbf{13} & \textbf{3779}   & \textbf{26.71} & \textbf{0.835} & \textbf{0.114} & \textbf{19} & \textbf{4542}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 24.76          & 0.792          & 0.166          & 5           & 2703            & 24.78          & 0.800          & 0.166          & 8           & 3438            & 24.76          & 0.800          & 0.167          & 12          & 4223            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 28.57          & 0.868          & 0.089          & 5           & 2155            & 28.60          & 0.873          & 0.089          & 8           & 2825            & 28.78          & 0.875          & 0.079          & 11          & 3500            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 31.13          & 0.893          & 0.075          & 4           & 1928            & 31.17          & 0.898          & 0.071          & 8           & 2517            & 31.23          & 0.896          & 0.070          & 8           & 3526            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 28.09          & 0.873          & 0.113          & 5           & 1251            & 28.44          & 0.882          & 0.100          & 6           & 1676            & 28.42          & 0.872          & 0.101          & 10          & 1956            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 21.30          & 0.748          & 0.151          & 5           & 2033            & 21.17          & 0.746          & 0.142          & 7           & 2565            & 21.05          & 0.740          & 0.139          & 13          & 3010            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.89          & 0.656          & 0.168          & 6           & 2449            & 19.80          & 0.648          & 0.173          & 9           & 3129            & 19.76          & 0.645          & 0.175          & 15          & 3770            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 31.97          & 0.948          & 0.083          & 5           & 1578            & 32.34          & 0.951          & 0.076          & 10          & 2218            & 32.26          & 0.950          & 0.079          & 11          & 2713            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 26.94          & 0.900          & 0.091          & 4           & 2031            & 27.56          & 0.910          & 0.082          & 7           & 2237            & 27.55          & 0.912          & 0.082          & 10          & 3108            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.58} & \textbf{0.835} & \textbf{0.117} & \textbf{5}  & \textbf{2016}   & \textbf{26.73} & \textbf{0.839} & \textbf{0.112} & \textbf{6}  & \textbf{2576}   & \textbf{26.73} & \textbf{0.836} & \textbf{0.111} & \textbf{11} & \textbf{3226}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 24.88          & 0.797          & 0.156          & 6           & 4974            & 24.87          & 0.795          & 0.157          & 10          & 6320            & 24.89          & 0.796          & 0.156          & 16          & 7754            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 28.84          & 0.873          & 0.086          & 6           & 3965            & 28.87          & 0.875          & 0.082          & 10          & 5192            & 29.05          & 0.878          & 0.078          & 15          & 6425            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 31.43          & 0.899          & 0.067          & 6           & 3545            & 31.50          & 0.900          & 0.063          & 10          & 4622            & 31.68          & 0.902          & 0.056          & 14          & 6473            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 28.55          & 0.884          & 0.103          & 6           & 2297            & 28.82          & 0.891          & 0.093          & 10          & 3074            & 29.08          & 0.899          & 0.085          & 15          & 3584            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 21.37          & 0.754          & 0.145          & 6           & 3740            & 21.20          & 0.752          & 0.138          & 10          & 4713            & 21.25          & 0.755          & 0.135          & 16          & 5525            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.94          & 0.661          & 0.164          & 7           & 4505            & 19.87          & 0.657          & 0.162          & 13          & 5751            & 19.90          & 0.658          & 0.161          & 20          & 6922            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 32.46          & 0.952          & 0.077          & 7           & 2899            & 32.97          & 0.955          & 0.070          & 11          & 4073            & 33.06          & 0.955          & 0.068          & 17          & 4978            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.44          & 0.909          & 0.080          & 6           & 3734            & 27.76          & 0.915          & 0.073          & 9           & 4106            & 27.79          & 0.914          & 0.072          & 12          & 5704            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.86} & \textbf{0.841} & \textbf{0.110} & \textbf{6}  & \textbf{3707}   & \textbf{26.98} & \textbf{0.843} & \textbf{0.105} & \textbf{10} & \textbf{4731}   & \textbf{27.09} & \textbf{0.845} & \textbf{0.101} & \textbf{16} & \textbf{5921}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Fern}}         & 24.80          & 0.790          & 0.170          & 8           & 6841            & 24.83          & 0.789          & 0.165          & 13          & 11566           & 24.80          & 0.788          & 0.160          & 22          & 17709           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 28.79          & 0.873          & 0.091          & 8           & 5454            & 28.88          & 0.875          & 0.085          & 13          & 9503            & 29.13          & 0.880          & 0.080          & 21          & 14676           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 31.38          & 0.899          & 0.069          & 8           & 4876            & 31.50          & 0.902          & 0.062          & 14          & 8458            & 31.65          & 0.904          & 0.056          & 21          & 14783           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 28.50          & 0.885          & 0.105          & 8           & 3161            & 28.88          & 0.895          & 0.090          & 14          & 5627            & 29.10          & 0.904          & 0.080          & 22          & 8186            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 21.34          & 0.751          & 0.154          & 8           & 5146            & 21.26          & 0.753          & 0.142          & 13          & 8629            & 21.26          & 0.757          & 0.135          & 22          & 12623           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 20.04          & 0.660          & 0.171          & 9           & 6196            & 20.05          & 0.659          & 0.167          & 17          & 10525           & 20.04          & 0.660          & 0.164          & 27          & 15807           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 32.38          & 0.952          & 0.079          & 9           & 3988            & 32.91          & 0.956          & 0.070          & 16          & 7455            & 33.08          & 0.957          & 0.066          & 25          & 11368           \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 27.15          & 0.906          & 0.088          & 8           & 5138            & 27.70          & 0.915          & 0.075          & 14          & 7516            & 27.78          & 0.916          & 0.071          & 22          & 13028           \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{26.80} & \textbf{0.840} & \textbf{0.116} & \textbf{8}  & \textbf{5100}   & \textbf{27.00} & \textbf{0.843} & \textbf{0.107} & \textbf{14} & \textbf{8660}   & \textbf{27.10} & \textbf{0.846} & \textbf{0.101} & \textbf{23} & \textbf{13522}  \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0  $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Lego}}         & \textit{35.88} & 0.980          & 0.009          & 12          & 23              & 35.98          & 0.981          & 0.008          & 14          & 29              & 36.09          & 0.981          & 0.008          & 15          & 30              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 36.25          & 0.990          & 0.008          & 10          & 18              & 36.27          & 0.991          & 0.007          & 12          & 20              & 36.66          & 0.991          & 0.007          & 13          & 22              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.69          & 0.892          & 0.080          & 33          & 130             & 30.58          & 0.893          & 0.075          & 46          & 137             & 30.59          & 0.894          & 0.073          & 51          & 145             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 35.57          & 0.982          & 0.010          & 5           & 13              & 35.76          & 0.980          & 0.009          & 6           & 13              & 35.80          & 0.983          & 0.009          & 6           & 13              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.35          & 0.981          & 0.015          & 7           & 40              & 37.48          & 0.981          & 0.014          & 8           & 40              & 37.60          & 0.982          & 0.014          & 8           & 42              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.64          & 0.947          & 0.032          & 45          & 59              & 29.76          & 0.949          & 0.030          & 63          & 59              & 29.84          & 0.951          & 0.028          & 82          & 60              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 34.19          & 0.983          & 0.013          & 13          & 18              & 34.26          & 0.983          & 0.013          & 17          & 19              & 34.26          & 0.983          & 0.013          & 19          & 22              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 25.92          & 0.934          & 0.052          & 31          & 32              & 25.94          & 0.934          & 0.050          & 43          & 33              & 25.95          & 0.936          & 0.050          & 52          & 34              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.19} & \textbf{0.961} & \textbf{0.027} & \textbf{20} & \textbf{42}     & \textbf{33.25} & \textbf{0.962} & \textbf{0.026} & \textbf{26} & \textbf{44}     & \textbf{33.35} & \textbf{0.963} & \textbf{0.025} & \textbf{31} & \textbf{46}     \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Lego}}         & 36.19          & 0.983          & 0.019          & 11          & 39              & 36.38          & 0.983          & 0.019          & 12          & 42              & 36.58          & 0.985          & 0.018          & 15          & 45              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 36.27          & 0.990          & 0.013          & 9           & 38              & 36.52          & 0.991          & 0.014          & 10          & 37              & 36.72          & 0.993          & 0.013          & 11          & 38              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.79          & 0.892          & 0.122          & 17          & 178             & 30.86          & 0.893          & 0.126          & 22          & 190             & 30.85          & 0.893          & 0.126          & 27          & 198             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 35.77          & 0.984          & 0.019          & 4           & 27              & 35.95          & 0.980          & 0.019          & 4           & 27              & 35.98          & 0.980          & 0.019          & 6           & 27              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.45          & 0.981          & 0.030          & 5           & 59              & 37.49          & 0.981          & 0.032          & 6           & 59              & 37.69          & 0.981          & 0.032          & 9           & 57              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.70          & 0.947          & 0.060          & 30          & 89              & 29.76          & 0.952          & 0.062          & 32          & 97              & 29.86          & 0.952          & 0.064          & 39          & 100             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 34.29          & 0.983          & 0.019          & 11          & 45              & 34.46          & 0.985          & 0.019          & 10          & 45              & 34.76          & 0.985          & 0.019          & 10          & 45              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 25.98          & 0.934          & 0.074          & 21          & 58              & 25.99          & 0.935          & 0.072          & 19          & 58              & 25.99          & 0.935          & 0.071          & 22          & 57              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.31} & \textbf{0.962} & \textbf{0.04}  & \textbf{13} & \textbf{66}     & \textbf{33.43} & \textbf{0.963} & \textbf{0.046} & \textbf{14} & \textbf{69}     & \textbf{33.56} & \textbf{0.963} & \textbf{0.045} & \textbf{17} & \textbf{71}     \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Lego}}         & 36.32          & 0.981          & 0.020          & 12          & 66              & 36.37          & 0.982          & 0.019          & 14          & 66              & 36.47          & 0.983          & 0.018          & 15          & 73              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 36.70          & 0.991          & 0.014          & 9           & 64              & 36.85          & 0.991          & 0.014          & 11          & 64              & 37.00          & 0.992          & 0.013          & 12          & 65              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.38          & 0.892          & 0.129          & 20          & 294             & 30.56          & 0.894          & 0.126          & 28          & 312             & 30.79          & 0.897          & 0.122          & 31          & 342             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 35.87          & 0.982          & 0.021          & 4           & 45              & 35.91          & 0.983          & 0.019          & 5           & 45              & 36.05          & 0.985          & 0.018          & 6           & 50              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 37.80          & 0.982          & 0.032          & 5           & 97              & 37.82          & 0.982          & 0.032          & 6           & 102             & 38.02          & 0.983          & 0.029          & 7           & 98              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.97          & 0.948          & 0.066          & 36          & 151             & 30.18          & 0.952          & 0.061          & 47          & 167             & 30.36          & 0.954          & 0.058          & 53          & 165             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 35.68          & 0.987          & 0.019          & 12          & 76              & 35.81          & 0.987          & 0.018          & 13          & 76              & 35.65          & 0.987          & 0.018          & 14          & 75              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 26.16          & 0.934          & 0.074          & 24          & 93              & 26.28          & 0.936          & 0.072          & 30          & 100             & 26.29          & 0.937          & 0.071          & 33          & 116             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.61} & \textbf{0.962} & \textbf{0.047} & \textbf{15} & \textbf{111}    & \textbf{33.72} & \textbf{0.964} & \textbf{0.045} & \textbf{19} & \textbf{117}    & \textbf{33.83} & \textbf{0.965} & \textbf{0.043} & \textbf{21} & \textbf{123}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Lego}}         & 36.25          & 0.981          & 0.020          & 13          & 67              & 36.55          & 0.982          & 0.018          & 15          & 91              & 36.67          & 0.984          & 0.017          & 19          & 118             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Mic}}          & 36.95          & 0.992          & 0.013          & 11          & 53              & 37.32          & 0.992          & 0.012          & 13          & 71              & 37.62          & 0.993          & 0.010          & 14          & 89              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ship}}         & 30.66          & 0.893          & 0.129          & 25          & 385             & 30.97          & 0.897          & 0.124          & 26          & 526             & 31.19          & 0.899          & 0.121          & 31          & 657             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Chair}}        & 26.24          & 0.936          & 0.073          & 5           & 93              & 26.42          & 0.938          & 0.070          & 6           & 125             & 26.53          & 0.941          & 0.067          & 6           & 159             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Hotdog}}       & 34.77          & 0.985          & 0.022          & 6           & 54              & 35.07          & 0.986          & 0.020          & 6           & 71              & 35.26          & 0.986          & 0.019          & 6           & 92              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Materials}}    & 29.85          & 0.948          & 0.066          & 43          & 174             & 30.15          & 0.952          & 0.060          & 53          & 232             & 30.36          & 0.955          & 0.055          & 65          & 289             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Ficus}}        & 37.74          & 0.982          & 0.031          & 14          & 112             & 37.94          & 0.984          & 0.029          & 16          & 153             & 38.11          & 0.984          & 0.027          & 18          & 197             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Drums}}        & 35.77          & 0.985          & 0.021          & 28          & 36              & 36.13          & 0.984          & 0.018          & 35          & 49              & 36.33          & 0.987          & 0.017          & 44          & 63              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{33.53} & \textbf{0.963} & \textbf{0.047} & \textbf{18} & \textbf{122}    & \textbf{33.82} & \textbf{0.964} & \textbf{0.044} & \textbf{21} & \textbf{165}    & \textbf{34.01} & \textbf{0.966} & \textbf{0.042} & \textbf{26} & \textbf{208}    \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0 $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Bike}}         & \textit{37.86} & 0.990          & 0.004          & 13          & 12              & 38.04          & 0.991          & 0.004          & 17          & 17              & 38.45          & 0.991          & 0.003          & 20          & 17              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 34.80          & 0.968          & 0.019          & 24          & 31              & 34.95          & 0.970          & 0.018          & 30          & 49              & 35.05          & 0.970          & 0.017          & 35          & 51              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.66          & 0.978          & 0.010          & 27          & 31              & 38.18          & 0.981          & 0.008          & 31          & 35              & 38.38          & 0.982          & 0.008          & 32          & 37              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 37.02          & 0.994          & 0.004          & 20          & 13              & 37.44          & 0.994          & 0.004          & 26          & 14              & 37.50          & 0.994          & 0.004          & 32          & 17              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 36.74          & 0.984          & 0.013          & 12          & 17              & 36.77          & 0.984          & 0.013          & 13          & 21              & 36.76          & 0.985          & 0.013          & 16          & 23              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 36.54          & 0.988          & 0.009          & 21          & 18              & 36.50          & 0.988          & 0.009          & 30          & 22              & 36.71          & 0.989          & 0.008          & 37          & 23              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.94          & 0.981          & 0.012          & 13          & 17              & 36.32          & 0.983          & 0.011          & 15          & 23              & 36.59          & 0.984          & 0.010          & 15          & 25              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 31.89          & 0.964          & 0.021          & 31          & 24              & 31.97          & 0.966          & 0.021          & 41          & 33              & 32.07          & 0.967          & 0.020          & 54          & 35              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.06} & \textbf{0.981} & \textbf{0.012} & \textbf{20} & \textbf{20}     & \textbf{36.27} & \textbf{0.982} & \textbf{0.011} & \textbf{26} & \textbf{27}     & \textbf{36.44} & \textbf{0.983} & \textbf{0.010} & \textbf{30} & \textbf{28}     \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 38.41          & 0.989          & 0.013          & 11          & 32              & 38.50          & 0.990          & 0.013          & 11          & 32              & 38.79          & 0.991          & 0.011          & 13          & 37              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.06          & 0.968          & 0.043          & 15          & 81              & 35.25          & 0.970          & 0.040          & 15          & 86              & 35.29          & 0.971          & 0.039          & 17          & 88              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.42          & 0.978          & 0.019          & 19          & 62              & 37.46          & 0.981          & 0.017          & 21          & 67              & 37.66          & 0.981          & 0.017          & 22          & 68              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 37.60          & 0.995          & 0.009          & 17          & 32              & 37.72          & 0.995          & 0.009          & 18          & 32              & 37.75          & 0.995          & 0.009          & 21          & 36              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 37.22          & 0.985          & 0.023          & 9           & 39              & 37.33          & 0.985          & 0.024          & 11          & 40              & 37.48          & 0.985          & 0.024          & 12          & 41              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 36.88          & 0.988          & 0.014          & 18          & 38              & 37.02          & 0.989          & 0.017          & 18          & 37              & 37.29          & 0.989          & 0.017          & 20          & 47              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 35.99          & 0.980          & 0.021          & 10          & 34              & 36.15          & 0.981          & 0.021          & 11          & 35              & 36.15          & 0.982          & 0.021          & 13          & 39              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.04          & 0.965          & 0.045          & 18          & 51              & 32.13          & 0.968          & 0.043          & 20          & 52              & 32.35          & 0.969          & 0.043          & 21          & 59              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.33} & \textbf{0.981} & \textbf{0.024} & \textbf{15} & \textbf{46}     & \textbf{36.44} & \textbf{0.982} & \textbf{0.023} & \textbf{16} & \textbf{48}     & \textbf{36.59} & \textbf{0.983} & \textbf{0.023} & \textbf{17} & \textbf{52}     \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Bike}}         & 38.63          & 0.991          & 0.013          & 12          & 52              & 38.76          & 0.992          & 0.013          & 11          & 55              & 38.76          & 0.992          & 0.013          & 11          & 57              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.36          & 0.968          & 0.041          & 16          & 88              & 35.49          & 0.970          & 0.039          & 18          & 98              & 35.66          & 0.971          & 0.037          & 21          & 103             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.74          & 0.978          & 0.019          & 20          & 87              & 38.18          & 0.980          & 0.017          & 23          & 94              & 38.56          & 0.982          & 0.016          & 24          & 101             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 37.86          & 0.996          & 0.009          & 18          & 55              & 38.01          & 0.996          & 0.009          & 19          & 57              & 38.15          & 0.996          & 0.009          & 22          & 59              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 37.58          & 0.985          & 0.024          & 6           & 47              & 37.83          & 0.986          & 0.024          & 10          & 60              & 38.23          & 0.987          & 0.022          & 11          & 64              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 37.05          & 0.989          & 0.018          & 17          & 54              & 37.19          & 0.990          & 0.017          & 23          & 60              & 37.24          & 0.990          & 0.017          & 24          & 64              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 36.13          & 0.982          & 0.022          & 9           & 48              & 36.45          & 0.983          & 0.020          & 12          & 49              & 36.92          & 0.984          & 0.018          & 12          & 53              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.56          & 0.967          & 0.044          & 26          & 71              & 32.75          & 0.968          & 0.042          & 27          & 78              & 32.78          & 0.969          & 0.040          & 30          & 82              \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.61} & \textbf{0.982} & \textbf{0.024} & \textbf{16} & \textbf{63}     & \textbf{36.83} & \textbf{0.983} & \textbf{0.023} & \textbf{18} & \textbf{69}     & \textbf{37.04} & \textbf{0.984} & \textbf{0.022} & \textbf{20} & \textbf{73}     \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Bike}}         & 38.63          & 0.991          & 0.013          & 12          & 40              & 38.98          & 0.992          & 0.012          & 15          & 55              & 39.28          & 0.993          & 0.011          & 17          & 68              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Lifestyle}}    & 35.40          & 0.968          & 0.040          & 20          & 148             & 35.71          & 0.971          & 0.037          & 22          & 197             & 35.90          & 0.971          & 0.035          & 27          & 253             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Palace}}       & 37.94          & 0.979          & 0.018          & 20          & 100             & 38.45          & 0.982          & 0.016          & 24          & 136             & 38.87          & 0.984          & 0.015          & 27          & 173             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Robot}}        & 37.72          & 0.994          & 0.009          & 19          & 40              & 38.16          & 0.996          & 0.009          & 25          & 54              & 38.46          & 0.995          & 0.009          & 29          & 69              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Spaceship}}    & 37.58          & 0.986          & 0.024          & 10          & 58              & 38.03          & 0.987          & 0.022          & 12          & 78              & 38.40          & 0.988          & 0.021          & 13          & 98              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Streamtrain}}  & 36.87          & 0.989          & 0.018          & 21          & 50              & 37.15          & 0.990          & 0.017          & 26          & 67              & 37.32          & 0.990          & 0.016          & 34          & 86              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Toad}}         & 36.05          & 0.982          & 0.022          & 12          & 49              & 36.63          & 0.983          & 0.019          & 12          & 67              & 37.14          & 0.985          & 0.018          & 15          & 85              \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Wineholder}}   & 32.49          & 0.967          & 0.043          & 29          & 86              & 32.84          & 0.970          & 0.040          & 37          & 116             & 33.10          & 0.972          & 0.038          & 48          & 149             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{36.58} & \textbf{0.982} & \textbf{0.023} & \textbf{18} & \textbf{71}     & \textbf{36.99} & \textbf{0.984} & \textbf{0.022} & \textbf{22} & \textbf{96}     & \textbf{37.31} & \textbf{0.985} & \textbf{0.020} & \textbf{27} & \textbf{123}    \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}           & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                & \multicolumn{5}{c}{\textit{M=5}}                                                 \\ \cline{3-17} 
                                                        &                                           & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Ignatius}}    & \textit{28.48} & 0.947          & 0.070          & 63          & 130             & 28.41          & 0.947          & 0.070          & 78          & 137             & 28.44          & 0.948          & 0.069          & 98          & 124             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.30          & 0.913          & 0.111          & 47          & 178             & 26.32          & 0.915          & 0.109          & 63          & 174             & 26.42          & 0.915          & 0.107          & 92          & 178             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.33          & 0.964          & 0.039          & 27          & 152             & 34.43          & 0.966          & 0.037          & 46          & 155             & 34.47          & 0.967          & 0.037          & 69          & 167             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 27.76          & 0.859          & 0.205          & 39          & 256             & 28.00          & 0.865          & 0.204          & 57          & 259             & 28.10          & 0.872          & 0.189          & 80          & 250             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.62          & 0.912          & 0.109          & 49          & 334             & 27.85          & 0.916          & 0.106          & 79          & 349             & 27.91          & 0.919          & 0.104          & 99          & 336             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{28.90} & \textbf{0.919} & \textbf{0.107} & \textbf{45} & \textbf{210}    & \textbf{29.00} & \textbf{0.922} & \textbf{0.105} & \textbf{65} & \textbf{215}    & \textbf{29.07} & \textbf{0.924} & \textbf{0.101} & \textbf{88} & \textbf{211}    \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.24          & 0.946          & 0.077          & 32          & 205             & 28.19          & 0.928          & 0.145          & 48          & 211             & 28.46          & 0.930          & 0.072          & 61          & 209             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.31          & 0.913          & 0.151          & 27          & 185             & 26.60          & 0.968          & 0.049          & 42          & 187             & 26.66          & 0.969          & 0.145          & 29          & 185             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.60          & 0.965          & 0.052          & 25          & 247             & 34.66          & 0.873          & 0.225          & 26          & 252             & 34.87          & 0.875          & 0.049          & 32          & 235             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 28.31          & 0.862          & 0.236          & 23          & 232             & 28.52          & 0.920          & 0.128          & 33          & 254             & 28.65          & 0.920          & 0.227          & 22          & 264             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.71          & 0.905          & 0.136          & 29          & 230             & 27.94          & 0.949          & 0.076          & 46          & 251             & 27.96          & 0.951          & 0.129          & 42          & 251             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{28.93} & \textbf{0.920} & \textbf{0.131} & \textbf{27} & \textbf{220}    & \textbf{29.02} & \textbf{0.924} & \textbf{0.127} & \textbf{39} & \textbf{231}    & \textbf{29.16} & \textbf{0.927} & \textbf{0.125} & \textbf{37} & \textbf{229}    \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.24          & 0.946          & 0.077          & 53          & 381             & 28.19          & 0.928          & 0.145          & 48          & 380             & 28.46          & 0.930          & 0.072          & 59          & 379             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.31          & 0.913          & 0.151          & 31          & 490             & 26.60          & 0.968          & 0.049          & 42          & 488             & 26.66          & 0.969          & 0.145          & 46          & 480             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.60          & 0.965          & 0.052          & 26          & 340             & 34.66          & 0.873          & 0.225          & 26          & 369             & 34.87          & 0.875          & 0.049          & 29          & 379             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 28.31          & 0.862          & 0.236          & 23          & 589             & 28.52          & 0.920          & 0.128          & 33          & 604             & 28.65          & 0.920          & 0.227          & 38          & 572             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.71          & 0.905          & 0.136          & 41          & 690             & 27.94          & 0.949          & 0.076          & 46          & 768             & 27.96          & 0.951          & 0.129          & 65          & 846             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{29.04} & \textbf{0.918} & \textbf{0.129} & \textbf{35} & \textbf{498}    & \textbf{29.18} & \textbf{0.928} & \textbf{0.125} & \textbf{39} & \textbf{522}    & \textbf{29.32} & \textbf{0.929} & \textbf{0.124} & \textbf{47} & \textbf{531}    \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Ignatius}}    & 28.17          & 0.944          & 0.077          & 49          & 362             & 28.28          & 0.951          & 0.076          & 73          & 468             & 28.33          & 0.950          & 0.073          & 90          & 615             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Caterpillar}} & 26.39          & 0.917          & 0.147          & 58          & 512             & 26.70          & 0.931          & 0.144          & 67          & 676             & 26.87          & 0.928          & 0.139          & 98          & 876             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Family}}      & 34.54          & 0.966          & 0.053          & 37          & 448             & 34.65          & 0.970          & 0.049          & 52          & 604             & 34.89          & 0.970          & 0.048          & 67          & 776             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Barn}}        & 28.25          & 0.865          & 0.232          & 27          & 703             & 28.48          & 0.873          & 0.224          & 43          & 900             & 28.78          & 0.878          & 0.219          & 44          & 1110            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Truck}}       & 27.83          & 0.916          & 0.134          & 29          & 923             & 27.93          & 0.921          & 0.128          & 40          & 1275            & 28.05          & 0.922          & 0.124          & 53          & 1638            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{avg}}         & \textbf{29.25} & \textbf{0.916} & \textbf{0.141} & \textbf{40} & \textbf{590}    & \textbf{29.44} & \textbf{0.924} & \textbf{0.137} & \textbf{51} & \textbf{785}    & \textbf{29.65} & \textbf{0.924} & \textbf{0.133} & \textbf{66} & \textbf{1003}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc|ccccc|ccccc}
\hline
\multirow{2}{*}{\textit{Method}}                        & \multirow{2}{*}{\textit{Scene}}            & \multicolumn{5}{c|}{\textit{M=3}}                                                & \multicolumn{5}{c|}{\textit{M=4}}                                                  & \multicolumn{5}{c}{\textit{M=5}}                                                  \\ \cline{3-17} 
                                                        &                                            & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0   $ & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS}  & $\|w\||_0  $  & \textbf{GFLOPs} & \textbf{PSNR}  & \textbf{SSIM}  & \textbf{LPIPS} & $\|w\||_0 $    & \textbf{GFLOPs} \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Baseline}}} & \multicolumn{1}{c|}{\textit{Fern}}         & \textit{23.48} & 0.741          & 0.149          & 95          & 631             & 23.20          & 0.746          & 0.148           & 146          & 676             & 23.29          & 0.748          & 0.143          & 208          & 697             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 26.94          & 0.806          & 0.121          & 59          & 611             & 26.84          & 0.807          & 0.120           & 86           & 581             & 26.90          & 0.809          & 0.116          & 112          & 586             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 27.13          & 0.821          & 0.089          & 44          & 560             & 28.24          & 0.823          & 0.079           & 56           & 447             & 28.48          & 0.824          & 0.075          & 77           & 761             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 26.00          & 0.805          & 0.131          & 61          & 472             & 26.02          & 0.815          & 0.123           & 85           & 441             & 26.00          & 0.818          & 0.119          & 114          & 414             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 17.78          & 0.555          & 0.227          & 120         & 603             & 17.60          & 0.557          & 0.225           & 190          & 614             & 17.65          & 0.558          & 0.223          & 285          & 604             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 18.79          & 0.595          & 0.186          & 115         & 519             & 18.76          & 0.558          & 0.183           & 182          & 558             & 18.64          & 0.558          & 0.190          & 277          & 564             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 31.68          & 0.917          & 0.084          & 50          & 461             & 31.95          & 0.919          & 0.079           & 65           & 479             & 32.02          & 0.920          & 0.077          & 97           & 476             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 26.76          & 0.876          & 0.083          & 35          & 452             & 26.83          & 0.880          & 0.081           & 41           & 438             & 26.76          & 0.882          & 0.080          & 49           & 481             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{24.82} & \textbf{0.764} & \textbf{0.134} & \textbf{72} & \textbf{539}    & \textbf{24.93} & \textbf{0.763} & \textbf{0.130}  & \textbf{106} & \textbf{529}    & \textbf{24.97} & \textbf{0.764} & \textbf{0.128} & \textbf{152} & \textbf{573}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-1}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 23.13          & 0.729          & 0.296          & 55          & 906             & 23.55          & 0.718          & 0.304           & 61           & 893             & 23.55          & 0.725          & 0.301          & 87           & 852             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 26.49          & 0.796          & 0.229          & 23          & 786             & 26.67          & 0.787          & 0.227           & 33           & 876             & 26.59          & 0.788          & 0.223          & 44           & 888             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 26.63          & 0.800          & 0.210          & 23          & 605             & 26.73          & 0.743          & 0.282           & 40           & 1131            & 27.70          & 0.798          & 0.216          & 37           & 1141            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 25.09          & 0.765          & 0.274          & 37          & 659             & 24.90          & 0.756          & 0.280           & 65           & 745             & 24.43          & 0.730          & 0.311          & 90           & 762             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 17.74          & 0.532          & 0.386          & 66          & 833             & 17.80          & 0.532          & 0.394           & 104          & 993             & 17.78          & 0.534          & 0.398          & 109          & 937             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.09          & 0.593          & 0.312          & 52          & 654             & 19.23          & 0.592          & 0.319           & 82           & 739             & 19.16          & 0.590          & 0.324          & 89           & 729             \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 30.63          & 0.912          & 0.261          & 17          & 987             & 31.16          & 0.909          & 0.252           & 28           & 988             & 31.19          & 0.908          & 0.247          & 31           & 1083            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 25.98          & 0.867          & 0.252          & 28          & 657             & 25.62          & 0.852          & 0.263           & 42           & 691             & 25.75          & 0.846          & 0.262          & 60           & 702             \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{24.78} & \textbf{0.762} & \textbf{0.244} & \textbf{37} & \textbf{761}    & \textbf{24.88} & \textbf{0.765} & \textbf{24.520} & \textbf{57}  & \textbf{882}    & \textbf{24.52} & \textbf{0.763} & \textbf{0.239} & \textbf{68}  & \textbf{887}    \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Top-2}}}    & \multicolumn{1}{c|}{\textit{Fern}}         & 23.13          & 0.729          & 0.296          & 82          & 1422            & 23.55          & 0.735          & 0.280           & 90           & 1619            & 23.46          & 0.741          & 0.273          & 106          & 1758            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 26.49          & 0.796          & 0.229          & 32          & 1373            & 26.70          & 0.800          & 0.218           & 36           & 1360            & 26.69          & 0.802          & 0.212          & 49           & 1469            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 26.63          & 0.800          & 0.210          & 26          & 1086            & 27.32          & 0.812          & 0.190           & 31           & 1103            & 27.82          & 0.820          & 0.186          & 37           & 1250            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 25.09          & 0.765          & 0.274          & 52          & 1236            & 25.36          & 0.780          & 0.257           & 60           & 1176            & 25.67          & 0.804          & 0.240          & 77           & 1241            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 17.74          & 0.532          & 0.386          & 104         & 1484            & 17.77          & 0.539          & 0.370           & 112          & 1609            & 17.87          & 0.562          & 0.348          & 125          & 1702            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 19.09          & 0.593          & 0.312          & 89          & 1179            & 18.95          & 0.598          & 0.299           & 93           & 1211            & 19.26          & 0.618          & 0.285          & 117          & 1309            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 30.63          & 0.912          & 0.261          & 17          & 1034            & 31.16          & 0.909          & 0.252           & 28           & 988             & 31.19          & 0.908          & 0.247          & 31           & 1198            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 25.98          & 0.867          & 0.252          & 46          & 1001            & 26.07          & 0.869          & 0.241           & 50           & 1114            & 26.38          & 0.880          & 0.236          & 56           & 1197            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{25.06} & \textbf{0.772} & \textbf{0.241} & \textbf{57} & \textbf{1227}   & \textbf{25.11} & \textbf{0.777} & \textbf{0.238}  & \textbf{62}  & \textbf{1272}   & \textbf{25.17} & \textbf{0.777} & \textbf{0.237} & \textbf{75}  & \textbf{1391}   \\ \hline
\multicolumn{1}{c|}{\multirow{9}{*}{\textit{Ens}}}      & \multicolumn{1}{c|}{\textit{Fern}}         & 23.40          & 0.748          & 0.256          & 87          & 1839            & 23.41          & 0.752          & 0.252           & 119          & 2546            & 23.43          & 0.757          & 0.247          & 146          & 3177            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Flower}}       & 26.92          & 0.816          & 0.198          & 45          & 1830            & 27.07          & 0.822          & 0.194           & 76           & 2447            & 27.16          & 0.825          & 0.190          & 116          & 3123            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Fortress}}     & 28.36          & 0.830          & 0.170          & 49          & 1765            & 28.42          & 0.831          & 0.169           & 83           & 2426            & 28.55          & 0.833          & 0.167          & 129          & 2909            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Horns}}        & 26.23          & 0.819          & 0.212          & 74          & 1413            & 26.31          & 0.827          & 0.206           & 88           & 1913            & 26.41          & 0.832          & 0.201          & 133          & 2376            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Leaves}}       & 17.61          & 0.550          & 0.345          & 109         & 1862            & 17.59          & 0.552          & 0.339           & 166          & 2500            & 17.57          & 0.552          & 0.340          & 253          & 3149            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Orchids}}      & 18.71          & 0.596          & 0.288          & 89          & 1495            & 18.72          & 0.597          & 0.285           & 127          & 2027            & 18.72          & 0.599          & 0.283          & 197          & 2583            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Room}}         & 32.40          & 0.926          & 0.229          & 49          & 1264            & 32.61          & 0.937          & 0.226           & 88           & 1646            & 32.77          & 0.935          & 0.224          & 108          & 2004            \\
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{Trex}}         & 26.81          & 0.890          & 0.222          & 35          & 1390            & 26.91          & 0.888          & 0.221           & 70           & 1873            & 26.90          & 0.889          & 0.216          & 105          & 2377            \\ \cline{2-17} 
\multicolumn{1}{c|}{}                                   & \multicolumn{1}{c|}{\textit{\textbf{avg}}} & \textbf{25.06} & \textbf{0.772} & \textbf{0.240} & \textbf{67} & \textbf{1607}   & \textbf{25.13} & \textbf{0.776} & \textbf{0.237}  & \textbf{102} & \textbf{2172}   & \textbf{25.19} & \textbf{0.778} & \textbf{0.234} & \textbf{148} & \textbf{2712}   \\ \hline
\end{tabular}
